Proof-of-Agentness: Towards Verifying Agents on the Web

CAPTCHAs and bot detection have helped protect Web services from automated abuse for decades by distinguishing humans from bots. However, the emergence of LLM-powered agents introduces a new setting: Web services increasingly accommodate agents as legitimate users. Without a way to distinguish agents from other automated clients such as simple bots and scripts, these services risk large-scale automated junk submissions that waste service resources and consume users' attention or tokens. In this paper, we investigate a novel question for today's Web: "How can a Web service obtain evidence that a client is an agent?" We introduce the concept of "Proof-of-Agentness" (PoA), a mechanism for distinguishing agents from other automated clients, motivated by the parallel between human attention and an agent's inference resources. We outline two approaches: active verification through challenge-response and passive analysis of service-visible signals. Eight language models achieve an overall accuracy of 96.5% on our challenges, with an average overhead of 1,647 tokens. For passive analysis, we conduct an IRB-approved user study comparing the Web interactions of twelve human participants and representative Bot and Agent implementations, achieving an average classification accuracy of 95.8% across four classifiers, motivating further study.

==> figures/01_motivation.tex <==
% TikZ drawing and labels; caption and description live in sections/01_introduction.tex.
\newcommand{\PoAHumanPanel}{(a) Human-facing services}%
\newcommand{\PoAHumanClient}{Human}%
\newcommand{\PoAHumanDetail}{Reads + decides}%
\newcommand{\PoAHumanResource}{Time + attention}%
\newcommand{\PoAScriptClient}{Scripted bot}%
\newcommand{\PoAScriptDetail}{Replays requests}%
\newcommand{\PoAScriptCost}{CPU + network}%
\newcommand{\PoAHumanGate}{CAPTCHA}%
\newcommand{\PoAHumanEvidence}{Human participation evidence}%
\newcommand{\PoAHumanService}{Protected service}%
\newcommand{\PoAHumanServiceDetail}{Sign-ups, posts, and messages}%
\newcommand{\PoAHumanMotivation}{Resource motivation}%
\newcommand{\PoAHumanProtect}{Protect human attention\\and service capacity.}%
\newcommand{\PoAModelPanel}{(b) Agent-facing services: inference and scale-abuse risk}%
\newcommand{\PoAModelWorkflow}{AI Agents}%
\newcommand{\PoAModelDetail}{Agent apps / LLM workflows}%
\newcommand{\PoAModelTask}{Tasks: search, compare, summarize, \ldots}%
\newcommand{\PoAModelReason}{Reason / plan}%
\newcommand{\PoAModelChoose}{Choose action}%
\newcommand{\PoAModelTokens}{Tokens}%
\newcommand{\PoAModelInteract}{Interact}%
\newcommand{\PoAModelObserve}{Observe}%
\newcommand{\PoAAbuseHeading}{Scripted abuse}%
\newcommand{\PoAAbuseDetail}{Scripts / bot networks}%
\newcommand{\PoAAbuseTemplate}{Request template}%
\newcommand{\PoAAbuseReplay}{Repeat / replay}%
\newcommand{\PoAAbuseNoInference}{No model inference}%
\newcommand{\PoAAbuseLowCost}{Low cost}%
\newcommand{\PoAAbuseJunk}{Junk submissions}%
\newcommand{\PoAAbuseDuplicates}{Duplicates}%
\newcommand{\PoAAbuseSpam}{Spam}%
\newcommand{\PoAModelService}{Same service interface}%
\newcommand{\PoAModelServiceExample}{Example: MCP task interface}%
\newcommand{\PoAServiceQueue}{Queue Capacity}%
\newcommand{\PoAServiceStorage}{Storage Space}%
\newcommand{\PoAServiceCompute}{Compute Resources}%
\newcommand{\PoAModelGate}{Proof-of-Agentness}%
\newcommand{\PoAModelEvidence}{Evidence of language\\model participation}%
\newcommand{\PoAModelStatus}{Research question}%
\newcommand{\PoAModelQuestion}{How can a Web service obtain\\evidence that a client is an agent?}%
\newcommand{\PoAModelMotivation}{Resource motivation}%
\newcommand{\PoAModelProtect}{Preserve service capacity\\for useful agent work.}%

\begin{tikzpicture}[poa/picture]
  \tikzset{
    poa/comparison focus/.style={line width=.8pt,rounded corners=0pt},
    poa/arrow/.append style={line width=.55pt,-{Latex[length=1.1mm,width=.75mm]}},
    poa/comparison example/.style={
      poa/badge,fill=PoABackground,draw=PoAAccentBorder,text=PoAAccent,
      inner xsep=2.5pt,inner ysep=1.1pt,rounded corners=1.5pt
    }
  }
  % Tighten the heading gutter while preserving content and bottom padding.
  \coordinate (comparison-bottom) at (0,-.16);
  \path[use as bounding box] (comparison-bottom) rectangle (\PoAComparisonWidth,5.27);
  \path[poa/panel] (comparison-bottom) rectangle (4.90,5.27);
  \path[poa/panel] ([xshift=5.10cm]comparison-bottom) rectangle (17.50,5.27);
  \draw[draw=PoAPrimary,line width=2pt] (.22,4.88) -- (.22,5.16);
  \node[poa/title,anchor=west] at (.47,5.02) {\PoAHumanPanel};
  \draw[draw=PoAAccent,line width=2pt] (5.33,4.88) -- (5.33,5.16);
  \node[poa/title,poa/accent text,anchor=west] at (5.58,5.02) {\PoAModelPanel};

  % Redistribute the lower gap into more generous client-card line spacing.
  \path[poa/card] (.22,3.39) rectangle (2.34,4.72);
  \node[poa/label] at (.48,4.46) {\PoAIcon[3mm]{user-round}};
  \node[poa/label,font=\PoAFigureFont\bfseries,anchor=west] at (.76,4.46) {\PoAHumanClient};
  \node[poa/small,anchor=west] at (.41,4.02) {\PoAHumanDetail};
  \node[poa/badge,poa/dark surface,inner xsep=3pt] at (1.28,3.61) {\PoAHumanResource};
  \path[poa/card] (2.56,3.39) rectangle (4.68,4.72);
  \node[poa/label] at (2.82,4.46) {\PoAIcon[3mm]{terminal}};
  \node[poa/label,font=\PoAFigureFont\bfseries,anchor=west] at (3.10,4.46) {\PoAScriptClient};
  \node[poa/small,anchor=west] at (2.74,4.02) {\PoAScriptDetail};
  \node[poa/badge,inner xsep=3pt,text=PoAFg] at (3.62,3.61) {\PoAScriptCost};
  \draw[poa/arrow] (1.28,3.39) -- (1.28,3.09);
  \draw[poa/dashed arrow] (3.62,3.39) -- (3.62,3.09);
  \path[poa/card,draw=PoARing,fill=PoABorder] (.22,2.34) rectangle (4.68,3.09);
  \foreach \xx/\dx in {.15/.28,4.75/-.28} {
    \draw[poa/comparison focus,draw=PoAPrimary]
      (\xx,2.98) -- (\xx,3.16) -- (\xx+\dx,3.16);
    \draw[poa/comparison focus,draw=PoAPrimary]
      (\xx,2.45) -- (\xx,2.27) -- (\xx+\dx,2.27);}
  \node[poa/label] at (.56,2.72) {\PoAIcon[3.8mm]{shield-check}};
  \node[poa/title,anchor=west] at (.95,2.87) {\PoAHumanGate};
  \node[poa/small,anchor=west] at (.95,2.55) {\PoAHumanEvidence};
  \draw[poa/arrow] (2.45,2.34) -- (2.45,2.08);
  \path[poa/card] (.22,1.28) rectangle (4.68,2.08);
  \node[poa/label] at (.56,1.82) {\PoAIcon[3mm]{server}};
  \node[poa/label,font=\PoAFigureFont\bfseries,anchor=west] at (.91,1.82) {\PoAHumanService};
  \node[poa/small,anchor=west] at (.43,1.50) {\PoAHumanServiceDetail};
  \path[poa/card] (.22,.03) rectangle (4.68,1.03);
  \node[poa/label] at (.53,.83) {\PoAIcon[3.4mm]{clock-3}};
  \node[poa/label,font=\PoAFigureFont\bfseries,anchor=west] at (.94,.83) {\PoAHumanMotivation};
  \node[poa/small,anchor=north west,text width=3.50cm] at (.94,.63) {\PoAHumanProtect};

  % Inset rounded title bars match the verification-route panels in Figure 2.
  \path[poa/panel,draw=PoARing] (5.26,1.99) rectangle (11.05,4.72);
  \path[poa/panel,poa/accent soft] (11.32,1.99) rectangle (17.33,4.72);
  \path[poa/card,poa/dark surface] (5.42,4.26) rectangle (10.89,4.62);
  \path[poa/card,poa/accent surface] (11.48,4.26) rectangle (17.17,4.62);

  % The loop preserves vertical feedback and the label-to-token separation.
  \node[poa/label,poa/inverse text] at (5.66,4.44) {\PoAIcon[2.8mm]{brain-circuit}};
  \node[poa/label,font=\PoAFigureFont\bfseries,poa/inverse text,anchor=west] at (5.91,4.44) {\PoAModelWorkflow};
  \node[poa/small,poa/inverse secondary,anchor=east] at (10.75,4.44) {\PoAModelDetail};
  \path[poa/card] (5.53,3.80) rectangle (10.75,4.15);
  \node[poa/label] at (5.80,3.975) {\PoAIcon[2.7mm]{file-text}};
  \node[poa/small,text=PoAFg,anchor=west] at (6.08,3.975) {\PoAModelTask};
  \path[poa/card] (5.85,2.84) rectangle (7.95,3.58);
  \node[poa/label] at (6.90,3.40)
    {\PoAIcon[2.6mm]{brain-circuit}\hspace{3pt}\PoAModelReason};
  \node[poa/badge,poa/dark surface,inner xsep=3pt,inner ysep=1.4pt] at (6.90,3.05) {\PoAModelTokens};
  \path[poa/card] (8.45,2.84) rectangle (10.75,3.58);
  \node[poa/label] at (9.60,3.40)
    {\PoAIcon[2.6mm]{workflow}\hspace{3pt}\PoAModelChoose};
  \node[poa/badge,poa/dark surface,inner xsep=3pt,inner ysep=1.4pt] at (9.60,3.05) {\PoAModelTokens};
  \path[poa/card] (8.45,2.16) rectangle (10.75,2.56);
  \node[poa/label] at (9.60,2.36)
    {\PoAIcon[3mm]{messages-square}\hspace{3pt}\PoAModelInteract};
  \path[poa/card] (5.85,2.16) rectangle (7.95,2.56);
  \node[poa/label] at (6.90,2.36)
    {\PoAIcon[3mm]{scan-eye}\hspace{3pt}\PoAModelObserve};
  \draw[poa/arrow] (6.90,3.80) -- (6.90,3.58);
  \draw[poa/arrow] (7.95,3.21) -- (8.45,3.21);
  \draw[poa/arrow] (9.60,2.84) -- (9.60,2.56);
  \draw[poa/arrow] (9.60,2.16) -- (9.60,1.86);
  \draw[poa/arrow] (6.90,1.86) -- (6.90,2.16);
  \draw[poa/arrow] (6.90,2.56) -- (6.90,2.84);

  % Separate template reuse from concrete examples of submitted junk.
  \node[poa/label,poa/inverse text] at (11.72,4.44) {\PoAIcon[2.8mm]{bot}};
  \node[poa/label,font=\PoAFigureFont\bfseries,poa/inverse text,anchor=west] at (11.97,4.44) {\PoAAbuseHeading};
  \node[poa/small,poa/inverse secondary,anchor=east] at (17.03,4.44) {\PoAAbuseDetail};
  \path[poa/card] (11.60,3.80) rectangle (17.05,4.15);
  \node[poa/label] at (11.87,3.975) {\PoAIcon[2.7mm]{terminal}};
  \node[poa/label,anchor=west] at (12.15,3.975) {\PoAAbuseTemplate};
  \node[poa/small,text=PoAFg,anchor=east] at (16.85,3.975) {\PoAAbuseNoInference};
  \path[poa/card,draw=PoAAccentBorder] (11.60,3.16) rectangle (17.05,3.58);
  \node[poa/label,poa/accent text] at (11.87,3.37) {\PoAIcon[3mm]{repeat-2}};
  \node[poa/label,poa/accent text,anchor=west] at (12.15,3.37) {\PoAAbuseReplay};
  % Repeated Lucide document icons share the figure's existing icon language.
  \foreach \xx in {14.49,14.86,15.23} {
    \node[poa/label,poa/accent text] at (\xx,3.37) {\PoAIcon[2.6mm]{file-text}};
  }
  \node[poa/badge,poa/accent surface,anchor=east,inner xsep=3pt,inner ysep=.6pt] at (16.85,3.37) {\PoAAbuseLowCost};
  \draw[poa/accent arrow] (14.325,3.80) -- (14.325,3.58);
  \draw[poa/accent arrow] (14.325,3.16) -- (14.325,2.94);
  \path[poa/card,draw=PoAAccentBorder] (11.76,2.36) rectangle (17.14,2.94);
  \path[poa/card,draw=PoAAccentBorder] (11.68,2.32) rectangle (17.06,2.90);
  \path[poa/card,poa/accent soft] (11.60,2.28) rectangle (16.98,2.86);
  \node[poa/label,poa/accent text] at (11.80,2.57) {\PoAIcon[2.6mm]{trash}};
  \node[poa/label,poa/accent text,anchor=west] (junk-title) at (12.00,2.57) {\PoAAbuseJunk};
  \node[poa/comparison example,anchor=west] (junk-duplicates)
    at ([xshift=1.5mm]junk-title.east) {\PoAIcon[2.1mm]{repeat-2}\hspace{1.5pt}\PoAAbuseDuplicates};
  \node[poa/comparison example,anchor=west] (junk-spam)
    at ([xshift=1.2mm]junk-duplicates.east) {\PoAIcon[2.1mm]{messages-square}\hspace{1.5pt}\PoAAbuseSpam};

  % Keep three independent, nested request paths and their vertical spacing.
  \draw[poa/accent arrow] (17.14,2.79) -- (17.26,2.79)
    -- (17.26,2.04) -- (15.40,2.04) -- (15.40,1.86);
  \draw[poa/accent arrow] (17.06,2.62) -- (17.15,2.62)
    -- (17.15,2.12) -- (15.20,2.12) -- (15.20,1.86);
  \draw[poa/accent arrow] (16.98,2.45) -- (17.04,2.45)
    -- (17.04,2.20) -- (15.00,2.20) -- (15.00,1.86);

  % A single service surface contains a muted heading and resource segments.
  \path[poa/card,draw=PoARing] (5.30,1.22) rectangle (17.28,1.86);
  \begin{scope}
    \clip[rounded corners=\PoAFigureRadius] (5.30,1.22) rectangle (17.28,1.86);
    \fill[PoAMuted] (5.30,1.22) rectangle (8.98,1.86);
  \end{scope}
  % Center both lines as one block, with width set by the complete heading.
  \node[poa/label,anchor=west] at (5.48,1.54) {%
    {\PoAFigureTitleFont\PoAIcon[2.8mm]{server}\hspace{3pt}\PoAModelService}\\
    {\PoAFigureSmallFont\color{PoAFg}\PoAModelServiceExample}%
  };
  \foreach \xx in {8.98,11.7625,14.4975} {
    \draw[draw=PoABorder,line width=\PoAFigureLineWidth] (\xx,1.34) -- (\xx,1.74);}
  \node[poa/label] at (10.395,1.54)
    {\PoAIcon[2.5mm]{list-ordered}\hspace{3pt}\PoAServiceQueue};
  \node[poa/label] at (13.13,1.54)
    {\PoAIcon[2.5mm]{database}\hspace{3pt}\PoAServiceStorage};
  \node[poa/label] at (15.865,1.54)
    {\PoAIcon[2.5mm]{cpu}\hspace{3pt}\PoAServiceCompute};

  % Rounded cards and matching focus corners emphasize the verification concepts.
  \path[poa/card,poa/accent soft] (5.30,.03) rectangle (8.53,1.03);
  \foreach \xx/\dx in {5.23/.28,8.60/-.28} {
    \draw[poa/comparison focus,draw=PoAAccent]
      (\xx,.92) -- (\xx,1.10) -- (\xx+\dx,1.10);
    \draw[poa/comparison focus,draw=PoAAccent]
      (\xx,.14) -- (\xx,-.04) -- (\xx+\dx,-.04);}
  \node[poa/title,poa/accent text,anchor=west] at (5.48,.83)
    {\PoAIcon[2.8mm]{circle-help}\hspace{3pt}\PoAModelGate};
  \node[poa/small,text=PoAFg,anchor=north west,text width=2.87cm] at (5.48,.63) {\PoAModelEvidence};
  \path[poa/card,draw=PoAAccentBorder] (8.70,.03) rectangle (13.77,1.03);
  \node[poa/label,poa/accent text,font=\PoAFigureFont\bfseries,anchor=west] at (8.91,.83) {\PoAModelStatus};
  \node[poa/small,anchor=north west,text width=4.64cm] at (8.91,.63) {\PoAModelQuestion};
  \path[poa/card] (13.94,.03) rectangle (17.28,1.03);
  \node[poa/label,font=\PoAFigureFont\bfseries,anchor=west] at (14.15,.83) {\PoAModelMotivation};
  \node[poa/small,anchor=north west,text width=2.96cm] at (14.15,.63) {\PoAModelProtect};
\end{tikzpicture}%


==> figures/02_framework.tex <==
% TikZ drawing and labels; caption and description live in sections/03_problem.tex.
\newcommand{\PoAEvidenceInput}{Client\\interaction}%
\newcommand{\PoAEvidenceInputBody}{Web GUI\\HTTP API\\MCP tools}%
\newcommand{\PoAEvidenceRule}{Active Verification: Challenge--Response}%
\newcommand{\PoAEvidencePassive}{Passive Analysis: Behavioral Patterns}%
\newcommand{\PoAEvidenceFusion}{Unified AgentScore}%
\newcommand{\PoAEvidenceOutput}{Access controls}%
\newcommand{\PoAEIdentification}{Identification}%
\newcommand{\PoAECredentials}{Credentials}%
\newcommand{\PoAEAuthorization}{Authorization}%
\newcommand{\PoAERateLimits}{Rate limits}%
\newcommand{\PoAEVerifier}{Verifier}%
\newcommand{\PoAEClient}{Client}%
\newcommand{\PoAEQuestion}{\PoA{} challenge}%
\newcommand{\PoAEAnswer}{Short answer}%
\newcommand{\PoAEResult}{Challenge result}%
\newcommand{\PoAEVerification}{Verification:}%
\newcommand{\PoAEShortAnswer}{Short Answer}%
\newcommand{\PoAELowCost}{Low Cost}%
\newcommand{\PoAERecords}{Site records}%
\newcommand{\PoAEFeatures}{Features}%
\newcommand{\PoAELearner}{Passive score}%
\newcommand{\PoAEDataSources}{Data sources:}%
\newcommand{\PoAEHTTPRecords}{HTTP}%
\newcommand{\PoAEBrowserRecords}{Browser}%
\newcommand{\PoAESessionRecords}{Session}%
\newcommand{\PoAERuleMatched}{Challenge pass\\or verified AI}%
\newcommand{\PoAERuleValue}{100}%
\newcommand{\PoAEPassiveFallback}{Else: passive score}%
\newcommand{\PoAEUpdateScore}{Update score}%
\newcommand{\PoAEOperation}{Protected\\operations}%
\newcommand{\PoAEOrder}{Submit order}%
\newcommand{\PoAEPayment}{Make payment}%
\newcommand{\PoAEMessage}{Send message}%
\newcommand{\PoAEScope}{Authorized Client and Operation}%
\newcommand{\PoAEClientIdentity}{Client ID}%
\newcommand{\PoAEAllowedOperation}{Operation}%
\newcommand{\PoAEExpiry}{Expiry Time}%
\newcommand{\PoAEReuse}{Reuse Limit}%
\newcommand{\PoAEUsage}{Usage Limit}%
\newcommand{\PoAEInsufficient}{Insufficient evidence}%
\newcommand{\PoAEAdditional}{Additional Verification}%
\newcommand{\PoAEActiveChallenge}{Active Challenge}%
\newcommand{\PoAEInteractionProbe}{Interaction probe}%

\begin{tikzpicture}[poa/picture]
  \path[use as bounding box] (0,0) rectangle (17.5,4.6);
  \tikzset{
    poa/evidence feature/.style={poa/card, font=\PoAFigureSmallFont,
      minimum height=.36cm, inner sep=0pt},
    poa/evidence source/.style={poa/label, font=\PoAFigureSmallFont},
    poa/evidence route title/.style={poa/title,poa/inverse text,
      anchor=west,outer sep=0pt}
  }

  % One interaction supplies rule evidence and ordinary service records.
  \path[poa/card] (0,1.175) rectangle (1.85,3.475);
  \node at (.56,3.105) {\PoAIcon[4.5mm]{terminal}};
  \node at (1.27,3.105) {\PoAIcon[4.5mm]{cpu}};
  \node[poa/title,align=center] at (.925,2.545) {\PoAEvidenceInput};
  \node[poa/small,align=center] at (.925,1.765) {\PoAEvidenceInputBody};
  \draw[poa/arrow] (1.85,3.00) -- (2.125,3.00) |- (2.4,3.50);
  \draw[poa/accent arrow] (1.85,1.65) -- (2.125,1.65) |- (2.4,1.15);

  % Client on the left; challenge/result travel back from the verifier.
  \path[poa/panel] (2.4,2.16) rectangle (8.4,4.6);
  \path[poa/card,poa/dark surface] (2.56,4.04) rectangle (8.24,4.46);
  \node[poa/evidence route title] (active-route-title) at (2.62,4.25)
    {\PoAIcon[3mm]{shield-check}\hspace{2pt}\PoAEvidenceRule};
  \path[poa/card] (2.72,2.75) rectangle (3.85,3.88);
  \node at (3.285,3.54) {\PoAIcon[3.7mm]{terminal}};
  \node[poa/label] at (3.285,3.02) {\PoAEClient};
  \path[poa/card,poa/dark surface] (6.95,2.75) rectangle (8.08,3.88);
  \node[poa/inverse text] at (7.515,3.54) {\PoAIcon[3.7mm]{shield-check}};
  \node[poa/label,poa/inverse text] at (7.515,3.02) {\PoAEVerifier};
  \foreach \yy/\poaEvidenceLabel in {3.68/PoAEQuestion,2.80/PoAEResult} {
    \draw[poa/arrow] (6.82,\yy) -- (3.98,\yy);
    \node[poa/small,anchor=south] at (5.4,\yy+.07) {\csname\poaEvidenceLabel\endcsname};}
  \draw[poa/arrow] (3.98,3.24) -- (6.82,3.24);
  \node[poa/small,anchor=south] at (5.4,3.31) {\PoAEAnswer};
  \node[poa/small,text=PoAFg,font=\PoAFigureSmallFont\bfseries,anchor=west]
    at (2.72,2.46) {\PoAEVerification};
  \node[poa/evidence feature,minimum width=1.95cm] at (5.125,2.46)
    {\PoAIcon[2.5mm]{file-text}\hspace{3pt}\PoAEShortAnswer};
  \node[poa/evidence feature,minimum width=1.83cm] at (7.165,2.46)
    {\PoAIcon[2.5mm]{server}\hspace{3pt}\PoAELowCost};

  % Three small cards retain the texture of the original passive route.
  \path[poa/panel,poa/accent soft] (2.4,.05) rectangle (8.4,2.04);
  \path[poa/card,poa/accent surface] (2.56,1.48) rectangle (8.24,1.90);
  \node[poa/evidence route title] (passive-route-title) at (2.62,1.69)
    {\PoAIcon[3mm]{activity}\hspace{2pt}\PoAEvidencePassive};
  \foreach \xx/\ic/\poaEvidenceLabel in {3.38/workflow/PoAERecords,5.4/sliders-horizontal/PoAEFeatures,7.42/gauge/PoAELearner} {
    \path[poa/card] (\xx-.82,.59) rectangle (\xx+.82,1.33);
    \node[poa/accent text] at (\xx,1.11) {\PoAIcon[3.1mm]{\ic}};
    \node[poa/label] at (\xx,.77) {\csname\poaEvidenceLabel\endcsname};}
  \draw[poa/accent arrow] (4.20,.97) -- (4.58,.97);
  \draw[poa/accent arrow] (6.22,.97) -- (6.60,.97);
  % One segmented source strip avoids nested cards with competing borders.
  \path[poa/card] (2.56,.13) rectangle (8.24,.49);
  \begin{scope}
    \clip[rounded corners=\PoAFigureRadius] (2.56,.13) rectangle (8.24,.49);
    \fill[PoAAccentSoft] (2.56,.13) rectangle (4.22,.49);
  \end{scope}
  \node[poa/small,poa/accent text,font=\PoAFigureSmallFont\bfseries]
    at (3.39,.31) {\PoAEDataSources};
  \foreach \xx in {4.22,5.38,6.81} {
    \draw[draw=PoABorder,line width=\PoAFigureLineWidth] (\xx,.20) -- (\xx,.42);}
  \node[poa/evidence source] at (4.80,.31)
    {{\color{PoAAccent}\PoAIcon[2.1mm]{route}}\hspace{2pt}\PoAEHTTPRecords};
  \node[poa/evidence source] at (6.095,.31)
    {{\color{PoAAccent}\PoAIcon[2.1mm]{scan-eye}}\hspace{2pt}\PoAEBrowserRecords};
  \node[poa/evidence source] at (7.525,.31)
    {{\color{PoAAccent}\PoAIcon[2.1mm]{clock-3}}\hspace{2pt}\PoAESessionRecords};

  % Black and red routes enter separately; additional evidence updates the score.
  \draw[poa/arrow] (8.4,3.35) -- (9.05,3.35);
  \draw[poa/accent arrow] (8.4,.97) -- (8.72,.97) |- (9.05,2.55);
  \path[poa/panel,draw=PoARing] (9.05,2.18) rectangle (11.9,4.52);
  % Four open brackets provide focus without a heavy filled score panel.
  \foreach \xx/\dx in {8.98/.36,11.97/-.36} {
    \draw[draw=PoAPrimary,line width=.8pt,rounded corners=0pt]
      (\xx,4.23) -- (\xx,4.60) -- (\xx+\dx,4.60);
    \draw[draw=PoAPrimary,line width=.8pt,rounded corners=0pt]
      (\xx,2.37) -- (\xx,2.10) -- (\xx+\dx,2.10);}
  \node at (10.475,4.24) {\PoAIcon[3.8mm]{gauge}};
  \node[poa/title] at (10.475,3.86) {\PoAEvidenceFusion};
  \draw[draw=PoABorder,line width=.55pt] (9.28,3.65) -- (11.67,3.65);
  \node[poa/badge,fill=PoABackground,minimum width=.88cm,inner xsep=2pt] at (9.66,3.35)
    {\PoAIcon[2.8mm]{bot}\hspace{1.5pt}\PoAERuleValue};
  \node[poa/small,text=PoAFg,anchor=west] at (10.20,3.35) {\PoAERuleMatched};
  \path[poa/card] (9.28,2.68) rectangle (11.67,3.06);
  \node[poa/small,text=PoAFg] at (10.475,2.87) {{\color{PoAAccent}\PoAIcon[2.5mm]{activity}}\hspace{3pt}\PoAEPassiveFallback};
  \node at (9.49,2.42) {\PoAIcon[2.8mm]{repeat-2}};
  \node[poa/small,text=PoAFg,anchor=west] at (9.79,2.42) {\PoAEUpdateScore};
  \draw[poa/arrow] (10.475,2.18) -- (10.475,1.99);
  \path[poa/card] (9.05,1.56) rectangle (11.9,1.99);
  \node[poa/small,text=PoAFg] at (10.475,1.775) {\PoAIcon[2.7mm]{shield-question-mark}\hspace{3pt}\PoAEInsufficient};

  % On-demand verification supplies new evidence rather than a fixed score.
  \draw[poa/arrow] (10.475,1.56) -- (10.475,1.35);
  \path[poa/panel] (9.05,.05) rectangle (11.9,1.35);
  \node[poa/small,text=PoAFg,font=\PoAFigureSmallFont\bfseries] at (10.475,1.13) {\PoAEAdditional};
  \path[poa/card] (9.18,.59) rectangle (11.77,.93);
  \node at (9.40,.76) {\PoAIcon[2.5mm]{brain-circuit}};
  \node[poa/small,text=PoAFg,anchor=west] at (9.67,.76) {\PoAEActiveChallenge};
  \path[poa/card] (9.18,.15) rectangle (11.77,.49);
  \node[poa/accent text] at (9.40,.32) {\PoAIcon[2.5mm]{scan-eye}};
  \node[poa/small,text=PoAFg,anchor=west] at (9.67,.32) {\PoAEInteractionProbe};
  \draw[poa/arrow] (11.9,.70) -- (12.20,.70) -- (12.20,2.42) -- (11.9,2.42);

  % Participation evidence supplements the service's independent controls.
  \draw[poa/arrow] (11.9,3.35) -- (12.55,3.35);
  \path[poa/panel] (12.55,2.18) rectangle (14.9,4.52);
  \path[poa/card,fill=PoABorder] (12.71,4.00) rectangle (14.74,4.36);
  \node[poa/title] at (13.725,4.18) {\PoAEvidenceOutput};
  \foreach \yy/\ic/\poaEvidenceLabel in {3.70/shield-check/PoAEIdentification,3.26/ticket-check/PoAECredentials,2.82/lock-keyhole/PoAEAuthorization,2.38/gauge/PoAERateLimits} {
    \node at (12.89,\yy) {\PoAIcon[3mm]{\ic}};
    \node[poa/small,text=PoAFg,anchor=west] at (13.18,\yy) {\csname\poaEvidenceLabel\endcsname};}
  \draw[poa/arrow] (14.9,3.35) -- (15.35,3.35);
  \path[poa/panel] (15.35,2.18) rectangle (17.5,4.52);
  \node[poa/title,align=center] at (16.425,4.03) {\PoAEOperation};
  \foreach \yy/\ic/\poaEvidenceLabel in {3.40/file-text/PoAEOrder,2.91/ticket-check/PoAEPayment,2.42/messages-square/PoAEMessage} {
    \node[poa/card,minimum width=2.05cm,minimum height=.40cm,inner sep=0pt] at (16.425,\yy) {};
    \node[inner sep=0pt] at (15.56,\yy) {\PoAIcon[2.2mm]{\ic}};
    \node[poa/small,text=PoAFg,anchor=west,text width=1.70cm] at (15.72,\yy) {\csname\poaEvidenceLabel\endcsname};}

  % Permission scope and limits remain distinct from participation evidence.
  \path[poa/panel] (12.55,.05) rectangle (17.5,1.85);
  \node at (12.88,1.61) {\PoAIcon[3.1mm]{key-round}};
  \node[poa/title,anchor=west] at (13.15,1.61) {\PoAEScope};
  \path[poa/card] (12.72,.95) rectangle (14.92,1.37);
  \node at (12.98,1.16) {\PoAIcon[2.8mm]{user-round}};
  \node[poa/small,text=PoAFg,anchor=west] at (13.29,1.16) {\PoAEClientIdentity};
  \path[poa/card] (15.08,.95) rectangle (17.33,1.37);
  \node at (15.35,1.16) {\PoAIcon[2.8mm]{lock-keyhole}};
  \node[poa/small,text=PoAFg,anchor=west] at (15.66,1.16) {\PoAEAllowedOperation};
  \foreach \xx/\ic/\poaEvidenceIconSize/\poaEvidenceLabel in {13.45/clock-3/2.6mm/PoAEExpiry,15.03/repeat-2/3.8mm/PoAEReuse,16.61/gauge/2.6mm/PoAEUsage} {
    \path[poa/card] (\xx-.73,.20) rectangle (\xx+.73,.83);
    \node at (\xx,.65) {\PoAIcon[\poaEvidenceIconSize]{\ic}};
    \node[poa/small,text=PoAFg] at (\xx,.35) {\csname\poaEvidenceLabel\endcsname};}
  \draw[draw=PoARing,line width=.5pt,dashed] (13.725,2.18) -- (13.725,1.85);
\end{tikzpicture}%


==> figures/03_challenge.tex <==
% Editable challenge workflow; caption and description live in the design section.
\newcommand{\PoASRServerRole}{VERIFIER $V$}%
\newcommand{\PoASRClientRole}{PROVER $P$}%
\newcommand{\PoASRWorldTitle}{1. Sample world}%
\newcommand{\PoASRSeed}{Random seed $s$}%
\newcommand{\PoASRWorldLabel}{World state $W$}%
\newcommand{\PoASRPublicTitle}{2. Fill template $T$}%
\newcommand{\PoASRReport}{Drugs TAK-881 and RMC-612 had\\69\% and 41\% response, respectively.}%
\newcommand{\PoASRQuestion}{Which drug has the higher\\response rate?}%
\newcommand{\PoASRFormat}{\texttt{\{"answer":"..."\}}}%
\newcommand{\PoASRClientTitle}{3. Natural-language understanding}%
\newcommand{\PoASRFactsTitle}{Reconstruct world state}%
\newcommand{\PoASRFactsBody}{From $R$: relevant entity--attribute values.\\
  TAK-881: 69\%; RMC-612: 41\%.}%
\newcommand{\PoASRQueryTitle}{Recover answer function}%
\newcommand{\PoASRQueryBody}{From $q$: compare response rates.\\
  Select the higher-rate drug.}%
\newcommand{\PoASRCompareTitle}{Apply function and answer}%
\newcommand{\PoASRCompareBody}{$\widehat a=\widehat f(\widehat W)=\texttt{TAK-881}$}%
\newcommand{\PoASRClientBody}{\texttt{\{"answer":"TAK-881"\}}}%
\newcommand{\PoASRNormalizeTitle}{4. Extract answer}%
\newcommand{\PoASRNormalizeBody}{Extract first \texttt{answer} field\\Normalize with $n(\cdot)$}%
\newcommand{\PoASRCheckTitle}{5. Set match}%
\newcommand{\PoASRCheckBody}{$n(\widehat a)\in n(A)$?}%
\newcommand{\PoASRResult}{yes: pass\quad no: fail}%
\newcommand{\PoASRReferenceTitle}{Direct evaluation}%
\newcommand{\PoASRReference}{$A=\{\texttt{TAK-881}\}$}%
\newcommand{\PoASRDerive}{$a^\star=f(W)=\texttt{TAK-881}$}%

\begin{tikzpicture}[poa/picture]
  \path[use as bounding box] (-.16,.30) rectangle (16.46,5.64);
  \tikzset{
    poa/sr card/.style={poa/card, inner sep=0pt},
    poa/sr role/.style={poa/title, anchor=west},
    poa/sr title/.style={poa/title, anchor=west},
    poa/sr body/.style={poa/label, anchor=north west},
    poa/sr transfer/.style={poa/label, font=\PoAFigureSymbolFont,
      align=center, fill=PoABackground, inner xsep=1.5pt, inner ysep=0pt},
    poa/sr prover title/.style={poa/label, font=\PoAFigureFont\bfseries,
      anchor=base west, text width=3.55cm},
    poa/sr step/.style={circle, fill=PoAAccent, text=PoAOnDark,
      font=\PoAFigureFont\bfseries, minimum size=3.2mm, inner sep=0pt,
      outer sep=0pt, text height=1.2ex, text depth=.2ex},
    poa/sr prover symbol/.style={poa/label, font=\PoAFigureFont,
      anchor=base east, yshift=-.3mm},
    poa/sr prover body/.style={poa/small,anchor=north west,text width=4.35cm},
    poa/sr focus/.style={draw=PoAAccent, line width=\PoAFigureArrowWidth,
      line cap=rect, line join=miter, rounded corners=0pt}
  }

  % Light region fills distinguish roles while the content cards remain white.
  \path[fill=PoAMuted,draw=none,rounded corners=5pt]
    (-.16,.30) rectangle (10.56,5.64);
  \path[fill=PoAAccentSoft,draw=none,rounded corners=5pt]
    (10.99,.30) rectangle (16.46,5.64);

  \node[poa/sr role] at (0.02,5.37)
    {\PoAIcon[2.8mm]{server}\quad\PoASRServerRole};
  \node[poa/sr role, text=PoAAccent] at (11.15,5.37)
    {\PoAIcon[2.8mm]{terminal}\quad\PoASRClientRole};

  % Prepared resources: each question has public wording and a private query.
  \draw[poa/sr card] (0,4.15) rectangle (3.75,5.10);
  \node[poa/sr title] at (0.20,4.90) {Template library $\mathcal T$};
  \node[poa/small, anchor=base west, text width=3.33cm] at (0.22,4.55)
    {Drugs $\{d\}$ had $\{r\}$ response,\\respectively.};
  \draw[poa/sr card] (4.30,4.15) rectangle (10.40,5.10);
  \node[poa/sr title] at (4.50,4.90) {Question library $(q,f)$};
  \node[poa/small, anchor=base west] at (4.50,4.55)
    {Public $q$: Which drug has the higher response rate?};
  \node[poa/small, anchor=base west] at (4.50,4.24)
    {Private $f(W)=\operatorname{argmax}(W,\mathrm{response},\mathrm{drug})$};
  \draw[poa/arrow] (1.875,4.15) -- (1.875,3.81);
  \node[poa/sr transfer] at (2.15,3.98) {$T$};
  \draw[poa/arrow] (4.30,4.30) -- (3.75,3.71);
  \node[poa/sr transfer] at (4.03,3.98) {$f$};
  \draw[poa/arrow] (7.35,4.15) -- (7.35,3.81);
  \node[poa/sr transfer] at (7.65,3.98) {$q$};

  % The sampled structured facts are a visible object, separate from the seed.
  \draw[poa/sr card, draw=PoAPrimary] (0,1.83) rectangle (3.75,3.81);
  \begin{scope}
    \clip[rounded corners=\PoAFigureRadius] (0,1.83) rectangle (3.75,3.81);
    \fill[PoAPrimary] (0,3.45) rectangle (3.75,3.81);
  \end{scope}
  \node[poa/sr title, poa/inverse text] at (0.20,3.63) {\PoASRWorldTitle};
  \node[poa/small, poa/inverse text, anchor=east] at (3.55,3.63) {$T,f$};
  \node[poa/badge, minimum width=3.10cm, minimum height=0.27cm,inner ysep=.5pt]
    (sr-world-seed) at (1.875,3.26) {\PoAIcon[2.3mm]{key-round}\quad\PoASRSeed};
  \draw[poa/arrow] (sr-world-seed.south) -- (1.875,2.96);
  \draw[poa/sr card, fill=PoAMuted] (0.18,1.88) rectangle (3.57,2.96);
  \node[poa/label, anchor=west] at (0.33,2.80) {\PoASRWorldLabel};
  \node[poa/small, anchor=west] at (0.33,2.53) {Entity};
  \node[poa/small, anchor=west] at (1.71,2.53) {Type};
  \node[poa/small, anchor=east] at (3.41,2.53) {Response};
  \draw[draw=PoABorder, line width=\PoAFigureLineWidth] (0.33,2.40) -- (3.41,2.40);
  \node[poa/label, anchor=west] at (0.33,2.26) {RMC-612};
  \node[poa/label, anchor=west] at (1.71,2.26) {drug};
  \node[poa/label, anchor=east] at (3.41,2.26) {41\%};
  \node[poa/label, anchor=west] at (0.33,2.02) {TAK-881};
  \node[poa/label, anchor=west] at (1.71,2.02) {drug};
  \node[poa/label, anchor=east] at (3.41,2.02) {69\%};

  % W has two branches: a public rendered challenge and a retained reference.
  \draw[poa/sr card] (0,0.49) rectangle (3.75,1.49);
  \node[poa/sr title] at (0.20,1.30)
    {\PoAIcon[2.5mm]{lock-keyhole}\quad\PoASRReferenceTitle};
  \node[poa/small, anchor=west] at (0.20,.99) {\PoASRDerive};
  \node[poa/label, anchor=west] at (0.20,.67) {\PoASRReference};
  \draw[poa/arrow] (1.875,1.83) -- (1.875,1.49);
  \node[poa/sr transfer] at (2.45,1.66) {$(W,f)$};

  \draw[poa/sr card] (4.30,1.83) rectangle (10.40,3.81);
  \node[poa/sr title] at (4.50,3.63)
    {\PoAIcon[2.6mm]{file-text}\quad\PoASRPublicTitle};
  \draw[draw=PoABorder, line width=\PoAFigureLineWidth] (4.50,3.45) -- (10.20,3.45);
  \node[poa/small, anchor=base west] at (4.50,3.16) {Report $R$};
  \node[poa/sr body, anchor=base west, text width=4.30cm] at (5.90,3.16) {\PoASRReport};
  \node[poa/small, anchor=base west] at (4.50,2.56) {Question $q$};
  \node[poa/sr body, anchor=base west, text width=4.30cm] at (5.90,2.56) {\PoASRQuestion};
  \node[poa/small, anchor=base west] at (4.50,1.95) {Format};
  \node[poa/sr body, anchor=base west] at (5.90,1.95) {\PoASRFormat};
  \draw[poa/arrow] (3.75,2.96) -- (4.30,2.96);
  \node[poa/sr transfer,inner sep=0pt] at (4.025,3.19) {$T\!,\!W$};

  % The prover receives public text; semantic recovery is an intended path.
  \draw[poa/sr card, draw=PoAAccentBorder] (11.15,0.49) rectangle (16.30,5.10);
  \begin{scope}
    \clip[rounded corners=\PoAFigureRadius] (11.15,0.49) rectangle (16.30,5.10);
    \fill[PoAAccent] (11.15,4.70) rectangle (16.30,5.10);
  \end{scope}
  \node[poa/sr title, poa/inverse text] at (11.35,4.90) {\PoASRClientTitle};
  \draw[poa/sr card, poa/accent soft] (11.35,3.48) rectangle (16.10,4.58);
  \node[poa/sr step] at (11.71,4.35) {1};
  \node[poa/sr prover title] at (11.98,4.27) {\PoASRFactsTitle};
  \node[poa/sr prover symbol] at (15.90,4.27) {$\widehat W$};
  \node[poa/sr prover body] at (11.55,4.14) {\PoASRFactsBody};

  \draw[poa/sr card, poa/accent soft] (11.35,2.22) rectangle (16.10,3.32);
  \node[poa/sr step] at (11.71,3.09) {2};
  \node[poa/sr prover title] at (11.98,3.01) {\PoASRQueryTitle};
  \node[poa/sr prover symbol] at (15.90,3.01) {$\widehat f$};
  \node[poa/sr prover body] at (11.55,2.88) {\PoASRQueryBody};

  \draw[poa/sr card, draw=PoAAccentBorder] (11.35,.66) rectangle (16.10,2.06);
  \node[poa/sr step] at (11.71,1.83) {3};
  \node[poa/sr prover title,text width=3.90cm] at (11.98,1.75) {\PoASRCompareTitle};
  \node[poa/label] at (13.725,1.44) {\PoASRCompareBody};
  % Fit the answer card and its focus corners to the JSON text.
  \node[poa/badge, draw=none, fill=PoAAccentSoft, text=PoAFg,
    inner xsep=5pt, inner ysep=2pt, outer sep=0pt] (sr-answer) at (13.725,0.99)
    {\PoASRClientBody};
  \node[fit=(sr-answer), inner sep=1.5pt, outer sep=0pt] (sr-answer-focus) {};
  \draw[poa/sr focus]
    ([yshift=-1.2mm]sr-answer-focus.north west) -- (sr-answer-focus.north west) -- ++(1.8mm,0)
    ([xshift=-1.8mm]sr-answer-focus.north east) -- (sr-answer-focus.north east) -- ++(0,-1.2mm)
    ([yshift=1.2mm]sr-answer-focus.south east) -- (sr-answer-focus.south east) -- ++(-1.8mm,0)
    ([xshift=1.8mm]sr-answer-focus.south west) -- (sr-answer-focus.south west) -- ++(0,1.2mm);
  \draw[poa/accent arrow] (10.40,2.96) -- (10.775,2.96) -- (10.775,3.98) -- (11.35,3.98);
  \node[poa/sr transfer, text=PoAAccent] at (10.775,4.20) {$c$};
  \draw[poa/accent arrow] (sr-answer.west) -- (10.40,0.99);
  \node[poa/sr transfer, text=PoAAccent] at (10.775,1.26) {$\widehat a$};

  % The response and the retained set enter the verifier on separate paths.
  \draw[poa/sr card] (7.10,0.49) rectangle (10.40,1.49);
  \node[poa/sr title] at (7.30,1.30) {\PoASRNormalizeTitle};
  \node[poa/small, anchor=north west] at (7.30,1.10) {\PoASRNormalizeBody};
  \draw[poa/sr card, draw=PoAPrimary] (4.30,0.49) rectangle (6.50,1.49);
  \begin{scope}
    \clip[rounded corners=\PoAFigureRadius] (4.30,0.49) rectangle (6.50,1.49);
    \fill[PoAPrimary] (4.30,1.12) rectangle (6.50,1.49);
  \end{scope}
  \node[poa/sr title, poa/inverse text] at (4.50,1.30) {\PoASRCheckTitle};
  \node[poa/label, anchor=west] at (4.50,.97) {\PoASRCheckBody};
  \node[poa/small, anchor=west] at (4.50,.66) {\PoASRResult};
  \draw[poa/arrow] (7.10,0.99) -- (6.50,0.99);
  \draw[poa/arrow] (3.75,0.99) -- (4.30,0.99);
\end{tikzpicture}%


==> figures/04_passive.tex <==
% Editable passive pipeline; caption and description live in the design section.
\newcommand{\PoAPARecords}{Service-visible observations}%
\newcommand{\PoAPAHTTP}{HTTP requests}%
\newcommand{\PoAPAEnvironment}{Browser environment}%
\newcommand{\PoAPAPage}{Page events}%
\newcommand{\PoAPAFeatures}{Feature construction}%
\newcommand{\PoAPAVector}{Feature vector $x=\Phi(h)$}%
\newcommand{\PoAPAEstimator}{Passive estimator}%
\newcommand{\PoAPAOutput}{Passive estimate}%
\newcommand{\PoAPAProbability}{$p_A(x)\in[0,1]$}%
\newcommand{\PoAPAUnavailable}{Defer estimate}%
\newcommand{\PoAPAMissingData}{Insufficient observations}%
\newcommand{\PoAPAOnline}{ONLINE}%
\newcommand{\PoAPAOffline}{OFFLINE}%

\begin{tikzpicture}[poa/picture]
  \path[use as bounding box] (-.16,.65) rectangle (17.66,6.13);
  \tikzset{
    poa/pa title/.style={poa/title,anchor=west,outer sep=0pt},
    poa/pa subtitle/.style={poa/label,font=\PoAFigureFont\bfseries,anchor=west},
    poa/pa body/.style={poa/small,anchor=west},
    poa/pa neuron/.style={circle,draw=PoAAccentBorder,fill=PoAAccentSoft,
      line width=\PoAFigureLineWidth,minimum size=2.4mm,inner sep=0pt,outer sep=0pt},
    poa/pa connection/.style={draw=PoARing,line width=\PoAFigureLineWidth},
    poa/pa focus/.style={draw=PoAAccent,line width=\PoAFigureArrowWidth,
      line cap=rect,line join=miter,rounded corners=0pt}
  }

  % A light region fill groups online observation, inference and deferral.
  \path[fill=PoAMuted,draw=none,rounded corners=5pt]
    (-.16,.65) rectangle (17.66,5.08);

  % Offline development precedes online inference; fitting uses separate splits.
  \begin{scope}[yshift=-.12cm]
  \path[poa/panel,draw=PoAPrimary] (-.16,5.35) rectangle (17.66,6.25);
  \begin{scope}
    \clip[rounded corners=\PoAFigureRadius] (-.16,5.35) rectangle (17.66,6.25);
    \fill[PoAPrimary] (-.16,5.35) rectangle (1.76,6.25);
  \end{scope}
  \node[poa/pa title,poa/inverse text] at (.02,5.80)
    {\PoAIcon[2.6mm]{workflow}\hspace{2pt}\PoAPAOffline};
  \foreach \xl/\xr in {1.96/6.18,6.56/8.80,9.18/11.03}
    \path[poa/card] (\xl,5.48) rectangle (\xr,6.12);
  \path[poa/card,poa/accent soft] (11.41,5.48) rectangle (13.51,6.12);
  \path[poa/card,draw=PoAPrimary] (13.89,5.48) rectangle (17.30,6.12);
  \node[poa/label,font=\PoAFigureFont\bfseries] at (4.07,5.94)
    {\PoAIcon[2.5mm]{database}\hspace{3pt}Labeled records $(h,y)$};
  \node[poa/small] at (4.07,5.65)
    {\PoAIcon[2.4mm]{user-round}\hspace{2pt}Human\hspace{5pt}%
     \PoAIcon[2.4mm]{bot}\hspace{2pt}Bot\hspace{5pt}%
     \PoAIcon[2.4mm]{brain-circuit}\hspace{2pt}Agent};
  \node[poa/small] at (7.68,5.94)
    {\PoAIcon[2.5mm]{sliders-horizontal}\hspace{2pt}Feature map $\Phi$};
  \node[poa/small] at (7.68,5.65) {used online};
  \node[poa/small] at (10.105,5.94)
    {\PoAIcon[2.5mm]{cpu}\hspace{2pt}Train $g_\theta$};
  \node[poa/small] at (10.105,5.65) {training split};
  \node[poa/small] at (12.46,5.94)
    {\PoAIcon[2.5mm]{gauge}\hspace{2pt}Calibrate $c$};
  \node[poa/small] at (12.46,5.65) {held-out split};
  \node[poa/small] at (15.595,5.94)
    {\PoAIcon[2.5mm]{lock-keyhole}\hspace{2pt}Freeze $\Phi,g_\theta,c$};
  \node[poa/small] at (15.595,5.65) {fixed for online use};
  \foreach \xl/\xr in {6.18/6.56,8.80/9.18,11.03/11.41,13.51/13.89}
    \draw[poa/arrow] (\xl,5.80) -- (\xr,5.80);
  \end{scope}

  % Deploy the frozen pipeline to feature construction and model inference.
  \draw[poa/accent arrow] (15.595,5.36) -- (15.595,4.91) -- (6.975,4.91) -- (6.975,4.59);
  \draw[poa/accent arrow] (11.70,4.91) -- (11.70,4.59);
  \node[poa/small,text=PoAAccent,anchor=south] at (11.285,4.95) {Online deployment};

  \begin{scope}[yshift=-.76cm]
  \node[poa/pa title] at (.02,5.58)
    {\PoAIcon[2.8mm]{scan-eye}\hspace{3pt}\PoAPAOnline};

  % Headers align; the first stage extends into unused space below the branch.
  \path[poa/card,draw=PoAPrimary] (0,1.61) rectangle (4.35,5.35);
  \begin{scope}
    \clip[rounded corners=\PoAFigureRadius] (0,1.61) rectangle (4.35,5.35);
    \fill[PoAPrimary] (0,4.95) rectangle (4.35,5.35);
  \end{scope}
  \node[poa/pa title,poa/inverse text] at (.20,5.15) {1. \PoAPARecords};

  \path[poa/card] (4.80,2.05) rectangle (9.15,5.35);
  \node[poa/pa title] at (5.00,5.15) {2. \PoAPAFeatures};
  \draw[draw=PoABorder,line width=\PoAFigureLineWidth] (5.00,4.95) -- (8.95,4.95);

  \path[poa/card,draw=PoAAccentBorder] (9.60,2.05) rectangle (13.80,5.35);
  \begin{scope}
    \clip[rounded corners=\PoAFigureRadius] (9.60,2.05) rectangle (13.80,5.35);
    \fill[PoAAccent] (9.60,4.95) rectangle (13.80,5.35);
  \end{scope}
  \node[poa/pa title,poa/inverse text] at (9.80,5.15) {3. \PoAPAEstimator};

  \path[poa/card,draw=PoAPrimary] (14.25,2.05) rectangle (17.50,5.35);
  \begin{scope}
    \clip[rounded corners=\PoAFigureRadius] (14.25,2.05) rectangle (17.50,5.35);
    \fill[PoAPrimary] (14.25,4.95) rectangle (17.50,5.35);
  \end{scope}
  \node[poa/pa title,poa/inverse text] at (14.45,5.15) {4. \PoAPAOutput};

  % Concrete fields and an event stream use the taller observation stage.
  \path[poa/panel] (.18,3.95) rectangle (4.17,4.80);
  \node[poa/pa subtitle] at (.40,4.61)
    {\PoAIcon[2.5mm]{server}\hspace{3pt}\PoAPAHTTP};
  \node[poa/pa body] at (.40,4.36) {Method \textperiodcentered{} Resource type \textperiodcentered{} Status};
  \node[poa/pa body] at (.40,4.12) {Header order \textperiodcentered{} Bytes \textperiodcentered{} Timestamp};

  \path[poa/panel] (.18,2.98) rectangle (4.17,3.83);
  \node[poa/pa subtitle] at (.40,3.64)
    {\PoAIcon[2.5mm]{fingerprint-pattern}\hspace{3pt}\PoAPAEnvironment};
  \node[poa/pa body] at (.40,3.39) {Languages \textperiodcentered{} Time zone \textperiodcentered{} \texttt{webdriver}};
  \node[poa/pa body] at (.40,3.15) {Viewport \textperiodcentered{} Screen \textperiodcentered{} Font probes};

  \path[poa/panel] (.18,1.71) rectangle (4.17,2.86);
  \node[poa/pa subtitle] at (.40,2.67)
    {\PoAIcon[2.5mm]{activity}\hspace{3pt}\PoAPAPage};
  \node[poa/pa body] at (2.35,2.67) {Time};
  \node[poa/pa body] at (3.12,2.67) {Target};
  \draw[draw=PoABorder,line width=\PoAFigureLineWidth] (.40,2.52) -- (3.95,2.52);
  % Symbolic times illustrate the record structure rather than measured results.
  \foreach \yy/\ev/\tt/\target in {
    2.38/click/t_1/button,
    2.14/input/t_2/field,
    1.90/scroll/t_3/page} {
    \node[poa/pa body] at (.40,\yy) {\ev};
    \node[poa/pa body] at (2.35,\yy) {$\tt$};
    \node[poa/pa body] at (3.12,\yy) {\target};
  }

  % Feature families retain concrete meaning without fixing a model dimension.
  \foreach \yb/\yt in {4.16/4.80,3.40/4.04,2.64/3.28}
    \path[poa/panel] (4.98,\yb) rectangle (8.97,\yt);
  \node[poa/pa subtitle] at (5.20,4.60)
    {\PoAIcon[2.5mm]{server}\hspace{3pt}Request statistics};
  \node[poa/pa body] at (5.20,4.30) {Count \textperiodcentered{} Concurrency \textperiodcentered{} Span \textperiodcentered{} Gap};
  \node[poa/pa subtitle] at (5.20,3.84)
    {\PoAIcon[2.5mm]{fingerprint-pattern}\hspace{3pt}Environment indicators};
  \node[poa/pa body] at (5.20,3.54) {Window \textperiodcentered{} Screen \textperiodcentered{} Browser flags};
  \node[poa/pa subtitle] at (5.20,3.08)
    {\PoAIcon[2.5mm]{clock-3}\hspace{3pt}Interaction and timing};
  \node[poa/pa body] at (5.20,2.78) {Counts \textperiodcentered{} Event order \textperiodcentered{} Time gaps};
  \path[poa/card,fill=PoAMuted] (4.98,2.20) rectangle (8.97,2.52);
  \node[poa/label,font=\PoAFigureFont\bfseries] at (6.975,2.36) {\PoAPAVector};

  % The network illustrates a trained estimator; it does not prescribe an architecture.
  \foreach \ya in {4.58,4.26,3.94} {
    \foreach \yb in {4.68,4.40,4.12,3.84} {
      \draw[poa/pa connection] (10.60,\ya) -- (11.46,\yb);
      \draw[poa/pa connection] (11.46,\yb) -- (12.32,\ya);
    }
    \draw[poa/pa connection] (12.32,\ya) -- (13.18,4.26);
  }
  \foreach \ii/\yy in {1/4.58,2/4.26,3/3.94} {
    \node[poa/pa neuron,fill=PoABackground] (pa-input-\ii) at (10.60,\yy) {};
    \node[poa/pa neuron] at (12.32,\yy) {};
  }
  \foreach \yy in {4.68,4.40,4.12,3.84}
    \node[poa/pa neuron] at (11.46,\yy) {};
  \node[poa/pa neuron,draw=PoAAccent] (pa-network-out) at (13.18,4.26) {};
  \draw[poa/arrow] (9.80,4.26) -- (pa-input-2.west);
  \node[poa/label,font=\PoAFigureSymbolFont] at (10.18,4.50) {$x$};
  \path[poa/card,fill=PoAMuted] (9.80,3.19) rectangle (13.60,3.56);
  \node[poa/label] at (11.70,3.375) {Raw score $s=g_\theta(x)$};
  \draw[poa/arrow] (pa-network-out.south) -- (13.18,3.56);
  \draw[poa/arrow] (11.70,3.19) -- (11.70,2.97);

  \path[poa/card,poa/accent soft] (9.80,2.20) rectangle (13.60,2.97);
  \node[poa/pa subtitle] at (10.00,2.75)
    {\PoAIcon[2.5mm]{gauge}\hspace{2pt}Apply calibration $c$};
  \node[poa/label,font=\PoAFigureSymbolFont] at (11.70,2.40) {$p_A(x)=c(s)$};

  % Enough observed fields yield a probability; too few fields defer estimation.
  \path[poa/card,draw=PoAAccentBorder] (14.45,3.42) rectangle (17.30,4.80);
  \node[poa/small] at (15.875,4.60) {Sufficient observations};
  \node[poa/label,font=\PoAFigureFont\bfseries] at (15.875,4.30) {Agent probability};
  \node[poa/badge,draw=none,fill=PoAAccentSoft,text=PoAFg,
    minimum width=2.40cm,minimum height=.50cm,inner sep=3pt,
    font=\PoAFigureSymbolFont,outer sep=0pt] (pa-probability) at (15.875,3.83)
    {\PoAPAProbability};
  \node[fit=(pa-probability),inner sep=1.5pt,outer sep=0pt] (pa-probability-focus) {};
  \draw[poa/pa focus]
    ([yshift=-1.2mm]pa-probability-focus.north west) -- (pa-probability-focus.north west) -- ++(1.8mm,0)
    ([xshift=-1.8mm]pa-probability-focus.north east) -- (pa-probability-focus.north east) -- ++(0,-1.2mm)
    ([yshift=1.2mm]pa-probability-focus.south east) -- (pa-probability-focus.south east) -- ++(-1.8mm,0)
    ([xshift=1.8mm]pa-probability-focus.south west) -- (pa-probability-focus.south west) -- ++(0,1.2mm);
  \draw[poa/arrow] (4.35,4.26) -- (4.80,4.26);
  \node[poa/label,font=\PoAFigureSymbolFont] at (4.575,4.50) {$h$};
  \draw[poa/arrow] (8.97,2.36) -- (9.375,2.36) -- (9.375,4.26) -- (9.80,4.26);
  \draw[poa/accent arrow] (13.60,2.40) -- (14.025,2.40) -- (14.025,3.83) -- (pa-probability.west);

  % Insufficient observations defer estimation; service policy defines fallback.
  \path[poa/panel] (14.45,2.20) rectangle (17.30,3.24);
  \node[poa/small] at (15.875,3.04) {\PoAPAMissingData};
  \node[poa/label,font=\PoAFigureFont\bfseries] at (15.875,2.72)
    {\PoAIcon[2.5mm]{circle-question-mark}\hspace{3pt}\PoAPAUnavailable};
  \node[poa/small] at (15.875,2.40) {Policy-defined fallback};
  \draw[poa/dashed arrow,draw=PoAPrimary] (4.80,2.52) -- (4.575,2.52) -- (4.575,1.71) -- (15.875,1.71) -- (15.875,2.20);
  \node[poa/small,anchor=south] at (9.10,1.77) {\PoAPAMissingData};
  \end{scope}
\end{tikzpicture}%


==> figures/05_models.tex <==
\newcommand{\PoAOverheadModelKey}{%
\includegraphics[width=\linewidth]{assets/images/challenge_overhead/model_key.pdf}%
}


==> styles/vendor/lucide/lucide_icons.tex <==
% Native TikZ/PGF rendering of official Lucide SVG geometries.
% Lucide commit: d672fc43dbf60962d9d829e35bc3b3e5ed89a178.
% Generated by generate_icons.py. See README.md and LICENSE in this directory.
% Load after \usepackage{tikz}; no SVG package or shell escape is needed.
\usetikzlibrary{svg.path}

\newdimen\PoAIconSize
\newdimen\PoAIconStroke

% Icon dimensions preserve the upstream 24 x 24 viewBox and 2-unit stroke.
% The current text color is inherited, including inside colored figure nodes.
\newcommand{\PoAIcon}[2][4mm]{%
  \begingroup
  \PoAIconSize=#1\relax
  \PoAIconStroke=\PoAIconSize
  \divide\PoAIconStroke by 12
  \colorlet{PoAIconCurrent}{.}%
  \begin{tikzpicture}[baseline=.15\PoAIconSize,sharp corners]
    \pgfpathrectangle{\pgfpointorigin}{\pgfpoint{\PoAIconSize}{\PoAIconSize}}%
    \pgfusepath{use as bounding box}%
    \pgfsetlinewidth{\PoAIconStroke}%
    \pgfsetdash{}{0pt}%
    \pgfsetarrows{-}%
    \pgfsetroundcap
    \pgfsetroundjoin
    \pgfsetstrokecolor{PoAIconCurrent}%
    \pgfmathsetmacro{\PoAIconScale}{\the\PoAIconSize/24pt}%
    \pgftransformshift{\pgfpoint{0pt}{\PoAIconSize}}%
    \pgftransformscale{\PoAIconScale}%
    \pgftransformyscale{-1}%
    \ifcsname PoALucide@#2\endcsname
      \csname PoALucide@#2\endcsname
    \else
      \PackageError{poa-lucide}{Unknown Lucide icon '#2'}{See styles/vendor/lucide/README.md for the supported icon names.}%
    \fi
  \end{tikzpicture}%
  \endgroup
}

% Official source: assets/icons/lucide/activity.svg
\expandafter\def\csname PoALucide@activity\endcsname{%
  \pgfpathsvg{M 22 12 L 19.52 12 C 18.62181268 11.99807874 17.83250908 12.59516851 17.59 13.46 L 15.24 21.82 C 15.20888889 21.92666667 15.11111111 22 15 22 C 14.88888889 22 14.79111111 21.92666667 14.76 21.82 L 9.24 2.18 C 9.208888889 2.073333333 9.111111111 2 9 2 C 8.888888889 2 8.791111111 2.073333333 8.76 2.18 L 6.41 10.54 C 6.16849394 11.40126076 5.38447679 11.99744047 4.49 12 L 2 12}%
  \pgfusepath{stroke}%
}

% Official source: assets/icons/lucide/bot.svg
\expandafter\def\csname PoALucide@bot\endcsname{%
  \pgfpathsvg{M 12 8 L 12 4 L 8 4}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 6 8 L 18 8 C 19.1045695 8 20 8.8954305 20 10 L 20 18 C 20 19.1045695 19.1045695 20 18 20 L 6 20 C 4.8954305 20 4 19.1045695 4 18 L 4 10 C 4 8.8954305 4.8954305 8 6 8 Z}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 2 14 L 4 14}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 20 14 L 22 14}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 15 13 L 15 15}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 9 13 L 9 15}%
  \pgfusepath{stroke}%
}

% Official source: assets/icons/lucide/brain-circuit.svg
\expandafter\def\csname PoALucide@brain-circuit\endcsname{%
  \pgfpathsvg{M 12 5 C 12.00320809 3.911193126 11.41623229 2.906119945 10.46634338 2.37393411 C 9.516454474 1.841748274 8.352785975 1.866003496 7.425897958 2.43730841 C 6.499009941 3.008613324 5.954424757 4.037272485 6.003 5.125 C 4.811979238 5.431239448 3.8280214 6.268309966 3.334843595 7.39484834 C 2.841665791 8.521386714 2.894089969 9.81216624 3.477 10.895 C 2.450026675 11.72931898 1.902089844 13.01751033 2.013363823 14.3359869 C 2.124637802 15.65446348 2.880722589 16.83260078 4.033 17.483 C 3.842013092 18.96066709 4.48815103 20.42201954 5.709695028 21.27513517 C 6.931239027 22.1282508 8.525710506 22.23172033 9.847267277 21.54363333 C 11.16882405 20.85554634 11.99840979 19.48995754 12 18 Z}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 9 13 C 10.71688542 12.39602524 11.90091215 10.81732294 12 9}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 6.003 5.125 C 6.022775001 5.608733518 6.159328622 6.080495397 6.401 6.5}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 3.477 10.896 C 3.659939503 10.74700544 3.855702739 10.61448878 4.062 10.5}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 6 18 C 5.310829955 18.0003217 4.6332671 17.82257771 4.033 17.484}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 12 13 L 16 13}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 12 18 L 18 18 C 19.1045695 18 20 18.8954305 20 20 L 20 21}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 12 8 L 20 8}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 16 8 L 16 5 C 16 3.8954305 16.8954305 3 18 3}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 16.5 13 C 16.5 12.72385763 16.27614237 12.5 16 12.5 C 15.72385763 12.5 15.5 12.72385763 15.5 13 C 15.5 13.27614237 15.72385763 13.5 16 13.5 C 16.27614237 13.5 16.5 13.27614237 16.5 13 Z}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 18.5 3 C 18.5 2.723857625 18.27614237 2.5 18 2.5 C 17.72385763 2.5 17.5 2.723857625 17.5 3 C 17.5 3.276142375 17.72385763 3.5 18 3.5 C 18.27614237 3.5 18.5 3.276142375 18.5 3 Z}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 20.5 21 C 20.5 20.72385763 20.27614237 20.5 20 20.5 C 19.72385763 20.5 19.5 20.72385763 19.5 21 C 19.5 21.27614237 19.72385763 21.5 20 21.5 C 20.27614237 21.5 20.5 21.27614237 20.5 21 Z}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 20.5 8 C 20.5 7.723857625 20.27614237 7.5 20 7.5 C 19.72385763 7.5 19.5 7.723857625 19.5 8 C 19.5 8.276142375 19.72385763 8.5 20 8.5 C 20.27614237 8.5 20.5 8.276142375 20.5 8 Z}%
  \pgfusepath{stroke}%
}

% Official source: assets/icons/lucide/circle-question-mark.svg
\expandafter\def\csname PoALucide@circle-question-mark\endcsname{%
  \pgfpathsvg{M 22 12 C 22 6.477152502 17.5228475 2 12 2 C 6.477152502 2 2 6.477152502 2 12 C 2 17.5228475 6.477152502 22 12 22 C 17.5228475 22 22 17.5228475 22 12 Z}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 9.09 9 C 9.575436876 7.620044439 10.98538362 6.791406324 12.42717631 7.038712103 C 13.868969 7.286017882 14.92217936 8.537152926 14.92 10 C 14.92 12 11.92 13 11.92 13}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 12 17 L 12.01 17}%
  \pgfusepath{stroke}%
}

% Official source: assets/icons/lucide/clock-3.svg
\expandafter\def\csname PoALucide@clock-3\endcsname{%
  \pgfpathsvg{M 22 12 C 22 6.477152502 17.5228475 2 12 2 C 6.477152502 2 2 6.477152502 2 12 C 2 17.5228475 6.477152502 22 12 22 C 17.5228475 22 22 17.5228475 22 12 Z}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 12 6 L 12 12 L 16 12}%
  \pgfusepath{stroke}%
}

% Official source: assets/icons/lucide/cpu.svg
\expandafter\def\csname PoALucide@cpu\endcsname{%
  \pgfpathsvg{M 12 20 L 12 22}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 12 2 L 12 4}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 17 20 L 17 22}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 17 2 L 17 4}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 2 12 L 4 12}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 2 17 L 4 17}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 2 7 L 4 7}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 20 12 L 22 12}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 20 17 L 22 17}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 20 7 L 22 7}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 7 20 L 7 22}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 7 2 L 7 4}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 6 4 L 18 4 C 19.1045695 4 20 4.8954305 20 6 L 20 18 C 20 19.1045695 19.1045695 20 18 20 L 6 20 C 4.8954305 20 4 19.1045695 4 18 L 4 6 C 4 4.8954305 4.8954305 4 6 4 Z}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 9 8 L 15 8 C 15.55228475 8 16 8.44771525 16 9 L 16 15 C 16 15.55228475 15.55228475 16 15 16 L 9 16 C 8.44771525 16 8 15.55228475 8 15 L 8 9 C 8 8.44771525 8.44771525 8 9 8 Z}%
  \pgfusepath{stroke}%
}

% Official source: assets/icons/lucide/database.svg
\expandafter\def\csname PoALucide@database\endcsname{%
  \pgfpathsvg{M 21 5 C 21 3.343145751 16.97056275 2 12 2 C 7.029437252 2 3 3.343145751 3 5 C 3 6.656854249 7.029437252 8 12 8 C 16.97056275 8 21 6.656854249 21 5 Z}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 3 5 L 3 19 C 3 20.65685425 7.029437252 22 12 22 C 16.97056275 22 21 20.65685425 21 19 L 21 5}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 3 12 C 3 13.65685425 7.029437252 15 12 15 C 16.97056275 15 21 13.65685425 21 12}%
  \pgfusepath{stroke}%
}

% Official source: assets/icons/lucide/file-text.svg
\expandafter\def\csname PoALucide@file-text\endcsname{%
  \pgfpathsvg{M 6 22 C 4.8954305 22 4 21.1045695 4 20 L 4 4 C 4 2.8954305 4.8954305 2 6 2 L 14 2 C 14.63936507 1.998963747 15.25271507 2.253086459 15.704 2.706 L 19.292 6.294 C 19.74613988 6.745444061 20.00104038 7.359653461 20 8 L 20 20 C 20 21.1045695 19.1045695 22 18 22 Z}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 14 2 L 14 7 C 14 7.55228475 14.44771525 8 15 8 L 20 8}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 10 9 L 8 9}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 16 13 L 8 13}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 16 17 L 8 17}%
  \pgfusepath{stroke}%
}

% Official source: assets/icons/lucide/fingerprint-pattern.svg
\expandafter\def\csname PoALucide@fingerprint-pattern\endcsname{%
  \pgfpathsvg{M 12 10 C 10.8954305 10 10 10.8954305 10 12 C 10 13.02 9.9 14.51 9.74 16}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 14 13.12 C 14 15.5 14 19.5 13 22}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 17.29 21.02 C 17.41 20.42 17.72 18.72 17.79 18}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 2 12 C 2 7.695695919 4.754300949 3.874307483 8.83772234 2.513167019 C 12.92114373 1.152026556 17.41741755 2.556556735 20 6}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 2 16 L 2.01 16}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 21.8 16 C 22 14 21.931 10.646 21.8 10}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 5 19.5 C 5.5 18 6 15 6 12 C 5.998989525 11.31886729 6.113965989 10.64253515 6.34 10}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 8.65 22 C 8.86 21.34 9.1 20.68 9.22 20}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 9 6.8 C 10.85700177 5.727858939 13.14500859 5.728225403 15.00166682 6.800961271 C 16.85832505 7.873697138 18.0013753 9.855719201 18 12 L 18 14}%
  \pgfusepath{stroke}%
}

% Official source: assets/icons/lucide/gauge.svg
\expandafter\def\csname PoALucide@gauge\endcsname{%
  \pgfpathsvg{M 12 14 L 16 10}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 3.34 19 C 0.9132543173 14.7972463 1.854384053 9.458777015 5.571994174 6.339224446 C 9.289604294 3.219671877 14.71039571 3.219671877 18.42800583 6.339224446 C 22.14561595 9.458777015 23.08674568 14.7972463 20.66 19}%
  \pgfusepath{stroke}%
}

% Official source: assets/icons/lucide/key-round.svg
\expandafter\def\csname PoALucide@key-round\endcsname{%
  \pgfpathsvg{M 2.586 17.414 C 2.21090125 17.78898546 2.000113275 18.29761037 2 18.828 L 2 21 C 2 21.55228475 2.44771525 22 3 22 L 6 22 C 6.55228475 22 7 21.55228475 7 21 L 7 20 C 7 19.44771525 7.44771525 19 8 19 L 9 19 C 9.55228475 19 10 18.55228475 10 18 L 10 17 C 10 16.44771525 10.44771525 16 11 16 L 11.172 16 C 11.70238963 15.99988673 12.21101454 15.78909875 12.586 15.414 L 13.4 14.6 C 16.26221079 15.5970426 19.43361793 14.48358621 21.04435913 11.91612494 C 22.65510032 9.348663668 22.27759917 6.008738332 20.13443042 3.865569583 C 17.99126167 1.722400833 14.65133633 1.344899678 12.08387506 2.955640873 C 9.516413789 4.566382068 8.402957398 7.737789206 9.4 10.6 Z}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 17 7.5 C 17 7.223857625 16.77614237 7 16.5 7 C 16.22385763 7 16 7.223857625 16 7.5 C 16 7.776142375 16.22385763 8 16.5 8 C 16.77614237 8 17 7.776142375 17 7.5 Z}%
  \pgfusepath{stroke}%
}

% Official source: assets/icons/lucide/list-ordered.svg
\expandafter\def\csname PoALucide@list-ordered\endcsname{%
  \pgfpathsvg{M 11 5 L 21 5}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 11 12 L 21 12}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 11 19 L 21 19}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 4 4 L 5 4 L 5 9}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 4 9 L 6 9}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 6.5 20 L 3.4 20 C 3.4 19 6 18.075 6 16.5 C 6.000080676 15.88293259 5.622257621 15.3287744 5.047813845 15.10341569 C 4.473370069 14.87805698 3.81952517 15.02748389 3.4 15.48}%
  \pgfusepath{stroke}%
}

% Official source: assets/icons/lucide/lock-keyhole.svg
\expandafter\def\csname PoALucide@lock-keyhole\endcsname{%
  \pgfpathsvg{M 13 16 C 13 15.44771525 12.55228475 15 12 15 C 11.44771525 15 11 15.44771525 11 16 C 11 16.55228475 11.44771525 17 12 17 C 12.55228475 17 13 16.55228475 13 16 Z}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 5 10 L 19 10 C 20.1045695 10 21 10.8954305 21 12 L 21 20 C 21 21.1045695 20.1045695 22 19 22 L 5 22 C 3.8954305 22 3 21.1045695 3 20 L 3 12 C 3 10.8954305 3.8954305 10 5 10 Z}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 7 10 L 7 7 C 7 4.238576251 9.238576251 2 12 2 C 14.76142375 2 17 4.238576251 17 7 L 17 10}%
  \pgfusepath{stroke}%
}

% Official source: assets/icons/lucide/messages-square.svg
\expandafter\def\csname PoALucide@messages-square\endcsname{%
  \pgfpathsvg{M 16 10 C 16 11.1045695 15.1045695 12 14 12 L 6.828 12 C 6.297610373 12.00011327 5.788985463 12.21090125 5.414 12.586 L 3.212 14.788 C 3.008943026 14.99101992 2.70359175 15.05174659 2.438307155 14.94186798 C 2.17302256 14.83198938 2.000037053 14.57313973 2 14.286 L 2 4 C 2 2.8954305 2.8954305 2 4 2 L 14 2 C 15.1045695 2 16 2.8954305 16 4 Z}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 20 9 C 21.1045695 9 22 9.8954305 22 11 L 22 21.286 C 21.99996295 21.57313973 21.82697744 21.83198938 21.56169284 21.94186798 C 21.29640825 22.05174659 20.99105697 21.99101992 20.788 21.788 L 18.586 19.586 C 18.21101454 19.21090125 17.70238963 19.00011327 17.172 19 L 10 19 C 8.8954305 19 8 18.1045695 8 17 L 8 16}%
  \pgfusepath{stroke}%
}

% Official source: assets/icons/lucide/repeat-2.svg
\expandafter\def\csname PoALucide@repeat-2\endcsname{%
  \pgfpathsvg{M 2 9 L 5 6 L 8 9}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 13 18 L 7 18 C 5.8954305 18 5 17.1045695 5 16 L 5 6}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 22 15 L 19 18 L 16 15}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 11 6 L 17 6 C 18.1045695 6 19 6.8954305 19 8 L 19 18}%
  \pgfusepath{stroke}%
}

% Official source: assets/icons/lucide/route.svg
\expandafter\def\csname PoALucide@route\endcsname{%
  \pgfpathsvg{M 9 19 C 9 17.34314575 7.656854249 16 6 16 C 4.343145751 16 3 17.34314575 3 19 C 3 20.65685425 4.343145751 22 6 22 C 7.656854249 22 9 20.65685425 9 19 Z}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 9 19 L 17.5 19 C 19.43299662 19 21 17.43299662 21 15.5 C 21 13.56700338 19.43299662 12 17.5 12 L 6.5 12 C 4.567003376 12 3 10.43299662 3 8.5 C 3 6.567003376 4.567003376 5 6.5 5 L 15 5}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 21 5 C 21 3.343145751 19.65685425 2 18 2 C 16.34314575 2 15 3.343145751 15 5 C 15 6.656854249 16.34314575 8 18 8 C 19.65685425 8 21 6.656854249 21 5 Z}%
  \pgfusepath{stroke}%
}

% Official source: assets/icons/lucide/scan-eye.svg
\expandafter\def\csname PoALucide@scan-eye\endcsname{%
  \pgfpathsvg{M 3 7 L 3 5 C 3 3.8954305 3.8954305 3 5 3 L 7 3}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 17 3 L 19 3 C 20.1045695 3 21 3.8954305 21 5 L 21 7}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 21 17 L 21 19 C 21 20.1045695 20.1045695 21 19 21 L 17 21}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 7 21 L 5 21 C 3.8954305 21 3 20.1045695 3 19 L 3 17}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 13 12 C 13 11.44771525 12.55228475 11 12 11 C 11.44771525 11 11 11.44771525 11 12 C 11 12.55228475 11.44771525 13 12 13 C 12.55228475 13 13 12.55228475 13 12 Z}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 18.944 12.33 C 19.01869209 12.11633967 19.01869209 11.88366033 18.944 11.67 C 17.79241075 8.84820034 15.04773869 7.003877908 12 7.003877908 C 8.952261312 7.003877908 6.207589245 8.84820034 5.056 11.67 C 4.981307909 11.88366033 4.981307909 12.11633967 5.056 12.33 C 6.207589245 15.15179966 8.952261312 16.99612209 12 16.99612209 C 15.04773869 16.99612209 17.79241075 15.15179966 18.944 12.33}%
  \pgfusepath{stroke}%
}

% Official source: assets/icons/lucide/server.svg
\expandafter\def\csname PoALucide@server\endcsname{%
  \pgfpathsvg{M 4 2 L 20 2 C 21.1045695 2 22 2.8954305 22 4 L 22 8 C 22 9.1045695 21.1045695 10 20 10 L 4 10 C 2.8954305 10 2 9.1045695 2 8 L 2 4 C 2 2.8954305 2.8954305 2 4 2 Z}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 4 14 L 20 14 C 21.1045695 14 22 14.8954305 22 16 L 22 20 C 22 21.1045695 21.1045695 22 20 22 L 4 22 C 2.8954305 22 2 21.1045695 2 20 L 2 16 C 2 14.8954305 2.8954305 14 4 14 Z}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 6 6 L 6.01 6}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 6 18 L 6.01 18}%
  \pgfusepath{stroke}%
}

% Official source: assets/icons/lucide/shield-check.svg
\expandafter\def\csname PoALucide@shield-check\endcsname{%
  \pgfpathsvg{M 20 13 C 20 18 16.5 20.5 12.34 21.95 C 12.12216248 22.02381746 11.88553747 22.02028575 11.67 21.94 C 7.5 20.5 4 18 4 13 L 4 6 C 4 5.44771525 4.44771525 5 5 5 C 7 5 9.5 3.8 11.24 2.28 C 11.67767373 1.906067264 12.32232627 1.906067264 12.76 2.28 C 14.51 3.81 17 5 19 5 C 19.55228475 5 20 5.44771525 20 6 Z}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 9 12 L 11 14 L 15 10}%
  \pgfusepath{stroke}%
}

% Official source: assets/icons/lucide/shield-question-mark.svg
\expandafter\def\csname PoALucide@shield-question-mark\endcsname{%
  \pgfpathsvg{M 20 13 C 20 18 16.5 20.5 12.34 21.95 C 12.12216248 22.02381746 11.88553747 22.02028575 11.67 21.94 C 7.5 20.5 4 18 4 13 L 4 6 C 4 5.44771525 4.44771525 5 5 5 C 7 5 9.5 3.8 11.24 2.28 C 11.67767373 1.906067264 12.32232627 1.906067264 12.76 2.28 C 14.51 3.81 17 5 19 5 C 19.55228475 5 20 5.44771525 20 6 Z}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 9.1 9 C 9.595281445 7.635030641 10.99703204 6.820711731 12.42810973 7.066601368 C 13.85918742 7.312491004 14.90873475 8.547995126 14.92 10 C 14.92 12 11.92 13 11.92 13}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 12 17 L 12.01 17}%
  \pgfusepath{stroke}%
}

% Official source: assets/icons/lucide/sliders-horizontal.svg
\expandafter\def\csname PoALucide@sliders-horizontal\endcsname{%
  \pgfpathsvg{M 10 5 L 3 5}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 12 19 L 3 19}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 14 3 L 14 7}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 16 17 L 16 21}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 21 12 L 12 12}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 21 19 L 16 19}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 21 5 L 14 5}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 8 10 L 8 14}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 8 12 L 3 12}%
  \pgfusepath{stroke}%
}

% Official source: assets/icons/lucide/terminal.svg
\expandafter\def\csname PoALucide@terminal\endcsname{%
  \pgfpathsvg{M 12 19 L 20 19}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 4 17 L 10 11 L 4 5}%
  \pgfusepath{stroke}%
}

% Official source: assets/icons/lucide/ticket-check.svg
\expandafter\def\csname PoALucide@ticket-check\endcsname{%
  \pgfpathsvg{M 2 9 C 3.656854249 9 5 10.34314575 5 12 C 5 13.65685425 3.656854249 15 2 15 L 2 17 C 2 18.1045695 2.8954305 19 4 19 L 20 19 C 21.1045695 19 22 18.1045695 22 17 L 22 15 C 20.34314575 15 19 13.65685425 19 12 C 19 10.34314575 20.34314575 9 22 9 L 22 7 C 22 5.8954305 21.1045695 5 20 5 L 4 5 C 2.8954305 5 2 5.8954305 2 7 Z}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 9 12 L 11 14 L 15 10}%
  \pgfusepath{stroke}%
}

% Official source: assets/icons/lucide/trash.svg
\expandafter\def\csname PoALucide@trash\endcsname{%
  \pgfpathsvg{M 10 11 L 10 17}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 14 11 L 14 17}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 19 6 L 19 20 C 19 21.1045695 18.1045695 22 17 22 L 7 22 C 5.8954305 22 5 21.1045695 5 20 L 5 6}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 3 6 L 21 6}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 8 6 L 8 4 C 8 2.8954305 8.8954305 2 10 2 L 14 2 C 15.1045695 2 16 2.8954305 16 4 L 16 6}%
  \pgfusepath{stroke}%
}

% Official source: assets/icons/lucide/user-round.svg
\expandafter\def\csname PoALucide@user-round\endcsname{%
  \pgfpathsvg{M 17 8 C 17 5.238576251 14.76142375 3 12 3 C 9.238576251 3 7 5.238576251 7 8 C 7 10.76142375 9.238576251 13 12 13 C 14.76142375 13 17 10.76142375 17 8 Z}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 20 21 C 20 16.581722 16.418278 13 12 13 C 7.581722001 13 4 16.581722 4 21}%
  \pgfusepath{stroke}%
}

% Official source: assets/icons/lucide/workflow.svg
\expandafter\def\csname PoALucide@workflow\endcsname{%
  \pgfpathsvg{M 5 3 L 9 3 C 10.1045695 3 11 3.8954305 11 5 L 11 9 C 11 10.1045695 10.1045695 11 9 11 L 5 11 C 3.8954305 11 3 10.1045695 3 9 L 3 5 C 3 3.8954305 3.8954305 3 5 3 Z}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 7 11 L 7 15 C 7 16.1045695 7.8954305 17 9 17 L 13 17}%
  \pgfusepath{stroke}%
  \pgfpathsvg{M 15 13 L 19 13 C 20.1045695 13 21 13.8954305 21 15 L 21 19 C 21 20.1045695 20.1045695 21 19 21 L 15 21 C 13.8954305 21 13 20.1045695 13 19 L 13 15 C 13 13.8954305 13.8954305 13 15 13 Z}%
  \pgfusepath{stroke}%
}

\expandafter\def\csname PoALucide@circle-help\endcsname{\csname PoALucide@circle-question-mark\endcsname}

\expandafter\def\csname PoALucide@shield-question\endcsname{\csname PoALucide@shield-question-mark\endcsname}

\expandafter\def\csname PoALucide@fingerprint\endcsname{\csname PoALucide@fingerprint-pattern\endcsname}

